Discovering Artificial Viscosity Models for Discontinuous Galerkin Approximation of Conservation Laws using Physics-Informed Machine Learning

Finite element-based high-order solvers of conservation laws offer large accuracy but face challenges near discontinuities due to the Gibbs phenomenon. Artificial viscosity is a popular and effective solution to this problem based on physical insight. In this work, we present a physics-informed machine learning algorithm to automate the discovery of artificial viscosity models in a non-supervised paradigm. The algorithm is inspired by reinforcement learning and trains a neural network acting cell-by-cell (the viscosity model) by minimizing a loss defined as the difference with respect to a reference solution thanks to automatic differentiation. This enables a dataset-free training procedure. We prove that the algorithm is effective by integrating it into a state-of-the-art Runge-Kutta discontinuous Galerkin solver. We showcase several numerical tests on scalar and vectorial problems, such as Burgers' and Euler's equations in one and two dimensions. Results demonstrate that the proposed approach trains a model that is able to outperform classical viscosity models. Moreover, we show that the learnt artificial viscosity model is able to generalize across different problems and parameters.

==> tikz/fnn.tex <==
\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=1cm
  },
  neuron missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
  every input_neuron/.style={
    circle,
    draw,
    minimum size=0.3cm
  },
  input_neuron missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
}

\begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,4,5,6,7,8,9}
  \node [every input_neuron/.try, input_neuron \m/.try] (input-\m) at (0,1.95-\y/2) {};

\foreach \m [count=\y] in {1,2,missing,3}
  \node [every neuron/.try, neuron \m/.try ] (hidden1-\m) at (2,3-\y*1.4) {};

\foreach \m [count=\y] in {1,2,missing,3}
  \node [every neuron/.try, neuron \m/.try ] (hidden2-\m) at (5,3-\y*1.4) {};

\foreach \m [count=\y] in {1}
  \node [every neuron/.try, neuron \m/.try ] (output-\m) at (7,0.8-\y) {};

\draw [<-] (input-1) -- ++(-2,0) node [above, midway] {\ };
\draw [<-] (input-2) -- ++(-2,0) node [above, midway] {\ };
\draw [<-] (input-3) -- ++(-2,0) node [above, midway] { \ };
\draw [<-] (input-4) -- ++(-2,0) node [above, midway] { \ };
\draw [<-] (input-5) -- ++(-2,0) node [above, midway] { \ };
\draw [<-] (input-6) -- ++(-2,0) node [above, midway] { \ };
\draw [<-] (input-7) -- ++(-2,0) node [above, midway] { \ };
\draw [<-] (input-8) -- ++(-2,0) node [above, midway] { \ };



\foreach \l [count=\i] in {1,2,3} {
    \ifnum \l=3
        \node [above] at (hidden1-3.north) {};
    \else
        \node [above] at (hidden1-\i.north) {};
    \fi
}

\foreach \l [count=\i] in {1,2,3} {
    \ifnum \l=3
        \node [above] at (hidden2-3.north) {};
    \else
        \node [above] at (hidden2-\i.north) {};
    \fi
}

\foreach \l [count=\i] in {1}
  \draw [->] (output-\i) -- ++(1,0)
    node [above, midway] { \ };

\foreach \i in {1,...,9}
  \foreach \j in {1,...,3}
    \draw [->] (input-\i) -- (hidden1-\j);

\foreach \i in {1,...,3}
  \foreach \j in {1,...,3}
    \draw [->] (hidden1-\i) -- (hidden2-\j);

    \foreach \i in {1,...,3}
    \foreach \j in {1}
    \draw [->] (hidden2-\i) -- (output-\j);

\node[fill=black!0,scale=4,inner xsep=0pt,inner ysep=5mm] at ($(hidden1-1)!.5!(hidden2-2)$) {$\dots$};


% labels
\node at (0,2.5)   {\Large Inputs};
\node at (3.5,2.5) {\Large Hidden Layers};
\node at (7,2.5)   {\Large Output};
\node at (-6,2.5)  {\Large Mesh element};
\node[align=center] at (-3,2.5)  {\Large Local quantities\\ \Large statistics};

% statistics
\node at (-3.3, 1.20) {\large \tt{stats}$(U_i^n)$       };
\node at (-3.3, 0.45) {\large \tt{stats}$(f(U^n_i))$ };
\node at (-3.3,-0.30) {\large \tt{stats}$(\nabla U_i^n)$};
\node at (-3.3,-1.05) {\large \tt{stats}$(U_i^{n - 1})$ }; 
\node at (-3.3,-1.80) {\large \tt{stats}$(\jmp{U^n_i})$ };

% input poly deg
\node at (-3.3, -2.5) {polynomial degree \Large $k$};
\draw [<-] (-0.1, -2.55) -- (-2.0, -2.55) node [above, midway] { \ };

% input scaling
\draw[fill=yellow] (-1.25,-2.3) -- (-0.5, -2.3) -- (-0.5, 1.7) -- (-1.25,1.7) -- (-1.25,-2.3);
\node[rotate=90] at (-0.85,-0.4) {Global linear scaling in $[-1, 1]$};
\node at (-0.85, 2.1) {\Large $\boldsymbol{U}^n$};
\draw [<-] (-0.85, 1.7) -- (-0.85, 1.9) node [above, midway] { \ };

% output rescaling
\draw[fill=yellow] (8,-1.3) -- (8.5, -1.3) -- (8.5, 0.7) -- (8,0.7) -- (8,-1.3);
\node[rotate=90] at (8.25,-0.4) {Rescale};
\node at (7.6,0.3) {\huge $\frac{\mu_K^\text{bnd}}{\Lambda \tilde{h}}$};
\node at (9.3,-0.2) {\huge $\mu_K^\text{bnd}$};
\draw [->] (8.5,-0.2) -- (8.9,-0.2) node [above, midway] { \ };

% Element T
\node at (-6,-0.5) {\Huge $T$};
\node[color=blue] at (-5.3,0.5) {\huge $U_i$};

\draw (-7,-1.5) -- (-6, 1) -- (-5, -1) -- (-7,-1.5) ;

\node[mark size=3pt,color=blue] at (-7,-1.5) {\pgfuseplotmark{*}};
\node[mark size=3pt,color=blue] at (-6, 1) {\pgfuseplotmark{*}};
\node[mark size=3pt,color=blue] at (-5, -1) {\pgfuseplotmark{*}};
\node[mark size=3pt,color=blue] at (-6.5, -0.25) {\pgfuseplotmark{*}};
\node[mark size=3pt,color=blue] at (-5.5, 0) {\pgfuseplotmark{*}};
\node[mark size=3pt,color=blue] at (-6, -1.25) {\pgfuseplotmark{*}};

\end{tikzpicture}

==> tikz/train.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp9172641768992978] 
\draw   (20,91) -- (110,91) -- (110,130.44) -- (20,130.44) -- cycle ;
%Shape: Rectangle [id:dp4597718803561539] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (24.67,95.67) -- (114.67,95.67) -- (114.67,135.11) -- (24.67,135.11) -- cycle ;
%Shape: Rectangle [id:dp3447603512703583] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30,101) -- (120,101) -- (120,140.44) -- (30,140.44) -- cycle ;
%Shape: Rectangle [id:dp19581475595240572] 
\draw   (21.33,171.67) -- (111.33,171.67) -- (111.33,211.11) -- (21.33,211.11) -- cycle ;
%Shape: Rectangle [id:dp7626952912722402] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (26,176.33) -- (116,176.33) -- (116,215.78) -- (26,215.78) -- cycle ;
%Shape: Rectangle [id:dp843247286450674] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (31.33,181.67) -- (121.33,181.67) -- (121.33,221.11) -- (31.33,221.11) -- cycle ;
%Shape: Rectangle [id:dp4668360743637101] 
\draw   (180.67,92.33) -- (270.67,92.33) -- (270.67,131.78) -- (180.67,131.78) -- cycle ;
%Shape: Rectangle [id:dp6421004094792627] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185.33,97) -- (275.33,97) -- (275.33,136.44) -- (185.33,136.44) -- cycle ;
%Shape: Rectangle [id:dp13062293240749312] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190.67,102.33) -- (280.67,102.33) -- (280.67,141.78) -- (190.67,141.78) -- cycle ;
%Shape: Rectangle [id:dp09068789581396375] 
\draw   (180.67,171.67) -- (270.67,171.67) -- (270.67,211.11) -- (180.67,211.11) -- cycle ;
%Shape: Rectangle [id:dp9826037448161169] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (185.33,176.33) -- (275.33,176.33) -- (275.33,215.78) -- (185.33,215.78) -- cycle ;
%Shape: Rectangle [id:dp09717377170520392] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (190.67,181.67) -- (280.67,181.67) -- (280.67,221.11) -- (190.67,221.11) -- cycle ;
%Shape: Rectangle [id:dp2895094603391999] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340.67,173.67) -- (430.67,173.67) -- (430.67,213.11) -- (340.67,213.11) -- cycle ;
%Shape: Rectangle [id:dp29590701117090135] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (340,98.33) -- (430,98.33) -- (430,137.78) -- (340,137.78) -- cycle ;
%Shape: Rectangle [id:dp5041732726838277] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (160.67,69.61) -- (449.33,69.61) -- (449.33,236.44) -- (160.67,236.44) -- cycle ;
%Shape: Rectangle [id:dp1072788162446855] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (10,70.51) -- (150.67,70.51) -- (150.67,236.44) -- (10,236.44) -- cycle ;
%Shape: Rectangle [id:dp2609993341794371] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (171.33,87.78) -- (441.33,87.78) -- (441.33,151.11) -- (171.33,151.11) -- cycle ;
%Straight Lines [id:da7092380892652432] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (280.67,106.44) -- (335.67,106.44) ;
\draw [shift={(338.67,106.44)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4312841177200918] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (339.33,134.44) -- (284.33,133.81) ;
\draw [shift={(281.33,133.78)}, rotate = 0.66] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9096912797698499] 
\draw    (281.17,195.44) -- (336.17,195.44) ;
\draw [shift={(339.17,195.44)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8154593130743223] 
\draw    (122.17,196.44) -- (177.17,196.44) ;
\draw [shift={(180.17,196.44)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da9126680823766988] 
\draw    (120.17,117.44) -- (175.17,117.44) ;
\draw [shift={(178.17,117.44)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da19075476297416516] 
\draw    (230.28,142.61) -- (230.28,168.11) ;
\draw [shift={(230.28,171.11)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da8927272993566293] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (399.17,172.94) -- (399.27,141.61) ;
\draw [shift={(399.28,137.61)}, rotate = 90.19] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.13,-3.9) -- (0,0) -- (8.13,3.9) -- cycle    ;
%Straight Lines [id:da20553667365513528] 
\draw    (72.28,140.61) -- (72.43,168) ;
\draw [shift={(72.45,171)}, rotate = 269.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da06401028924875374] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (249.78,159.61) -- (370.28,160.61) ;
%Straight Lines [id:da7713823993684243] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250.28,141.11) -- (249.78,159.61) ;
%Straight Lines [id:da8953723130395163] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (369.78,138.61) -- (369.95,169.98) ;
\draw [shift={(369.97,172.97)}, rotate = 269.69] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (43.83,120) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {parameters};
% Text Node
\draw (50.67,106.83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Random};
% Text Node
\draw (47.17,189) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Reference};
% Text Node
\draw (54.33,201.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {solution};
% Text Node
\draw (210,121) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {DG-FEM};
% Text Node
\draw (214,107.83) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Solver};
% Text Node
\draw (218.17,184.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Error$ $};
% Text Node
\draw (191,198.33) node [anchor=north west][inner sep=0.75pt]  [font=\tiny] [align=left] {$\displaystyle \sum _{n} ||e_{h}^{n} ||_{p}^{p}\!+\!||\nabla e_{h}^{n} ||_{p}^{p}$};
% Text Node
\draw (354.5,185.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {Loss $\displaystyle \mathcal{L}(\boldsymbol{\theta })$};
% Text Node
\draw (377.17,106.33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Neural};
% Text Node
\draw (373.83,121) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {viscosity};
% Text Node
\draw (10,49.17) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,opacity=1 ] [align=left] {Environment batch};
% Text Node
\draw (161.33,48.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {Automatic differentiation};
% Text Node
\draw (172,75.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {Data generation};
% Text Node
\draw (285.5,114.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {Time loop};
% Text Node
\draw (302,90.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle u_{h}^{n}$};
% Text Node
\draw (303,134.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \mu ^{n}$};
% Text Node
\draw (282,182) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Accumulate};
% Text Node
\draw (402.5,154.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {Parameter\\update};
% Text Node
\draw (289,162.5) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {Regularization};
% Text Node
\draw (99.78,142.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \mathcal T_h,\ k,\ u_{0} ,\ $};
% Text Node
\draw (381.5,152.6) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{\partial \mathcal{L}}{\partial \boldsymbol{\theta} }$};
% Text Node
\draw (100.37,156.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle N,\ f,\ \Delta t$};
% Text Node
\draw (213.5,156) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle u_{h}^{n}$};
% Text Node
\draw (126.6,186.3) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle u_{ex}$};

\node[inner sep=0pt] (whitehead) at (360,120) {\includegraphics[width=.05\textwidth,angle=270]{small-ann.png}};
\end{tikzpicture}

